Continuous matter creation and the acceleration of the universe: the growth of density fluctuations

Cosmologies including continuous matter creation are able to reproduce the main properties of the standard $\Lambda$CDM model, in particular in cases where the particle and entropy production rates are equal. These specific models, characterized by a mass density equal to the critical value, behave like the standard $\Lambda$CDM model at early times whereas their late evolution is similar to the steady-state cosmology. The maximum amplitude of density fluctuations in these models depends on the adopted creation rate, related here to the parameter $\Omega_v$ and this limitation could be a difficulty for the formation of galaxies and large-scale structure in this class of universe. Additional problems are related with predictions either of the random peculiar velocities of galaxies or the present density of massive clusters of galaxies, both being largely overestimated with respect to observational data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

